Lifelong Hyper-Policy Optimization with Multiple Importance Sampling Regularization

Learning in a lifelong setting, where the dynamics continually evolve, is a hard challenge for current reinforcement learning algorithms. Yet this would be a much needed feature for practical applications. In this paper, we propose an approach which learns a hyper-policy, whose input is time, that outputs the parameters of the policy to be queried at that time. This hyper-policy is trained to maximize the estimated future performance, efficiently reusing past data by means of importance sampling, at the cost of introducing a controlled bias. We combine the future performance estimate with the past performance to mitigate catastrophic forgetting. To avoid overfitting the collected data, we derive a differentiable variance bound that we embed as a penalization term. Finally, we empirically validate our approach, in comparison with state-of-the-art algorithms, on realistic environments, including water resource management and trading.

==> tikz/hyper_policy.tex <==




\usetikzlibrary{arrows}


% params
\def\x{0}
\def\y{0}
\def\scale{0.32}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% \begin{axis}[
% x=1cm,y=1cm,
% axis lines=middle,
% ymajorgrids=true,
% xmajorgrids=true,
% xmin=-3.7605921233238337,
% xmax=22.259607644388144,
% ymin=-3.2183731390560673,
% ymax=14.194384119945104,
% xtick={-2,0,...,22},
% ytick={-2,0,...,14},]

\clip(\x,\y) rectangle (25*\scale+\x,11.5*\scale+\y);




\draw [line width=\scale*2pt] (1*\scale+\x,9*\scale+\y) circle (\scale*1cm);
\draw [->,line width=\scale*2pt] (1.44*\scale+\x,8.1*\scale+\y) -- (3*\scale+\x,1*\scale+\y);
\draw [->,line width=\scale*2pt] (1.86*\scale+\x,8.49*\scale+\y) -- (3*\scale+\x,6*\scale+\y);

\draw (0.7*\scale+\x,9.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t$};
\draw (3.7*\scale+\x,9.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t$};
\draw (3.1*\scale+\x,6.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t-1$};
\draw (3.1*\scale+\x,1.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t-b$};
\draw (3.4*\scale+\x,3.8*\scale+\y) node[anchor=north west,scale=\scale*2] {$\dots$};

\draw[line width=\scale*2pt,rounded corners,color=vibrantBlue,fill=vibrantBlue,fill opacity=0.1] (14*\scale+\x,0*\scale+\y) rectangle (16*\scale+\x,10*\scale+\y) {};
\draw (14.5*\scale+\x,1.8*\scale+\y) node[anchor=north west,scale=\scale*2,rotate=90] {Temporal convolution};

\draw[line width=\scale*2pt,rounded corners,color=vibrantBlue,fill=vibrantBlue,fill opacity=0.1] (6*\scale+\x,0*\scale+\y) rectangle (8*\scale+\x,10*\scale+\y) {};
\draw (6.5*\scale+\x,1.8*\scale+\y) node[anchor=north west,scale=\scale*2,rotate=90] {Positional encoding, $f$};


\draw [->,line width=\scale*2pt] (2*\scale+\x,9*\scale+\y) -- (3*\scale+\x,9*\scale+\y);
\draw [->,line width=\scale*2pt] (5*\scale+\x,9*\scale+\y) -- (6*\scale+\x,9*\scale+\y);
\draw [->,line width=\scale*2pt] (5*\scale+\x,6*\scale+\y) -- (6*\scale+\x,6*\scale+\y);
\draw [->,line width=\scale*2pt] (5*\scale+\x,1*\scale+\y) -- (6*\scale+\x,1*\scale+\y);


% Matrices 
% \draw[line width=\scale*2pt,rounded corners,color=vibrantRed,fill=vibrantRed,fill opacity=0.1] (11.8*\scale+\x,0*\scale+\y) rectangle (13.2*\scale+\x,10*\scale+\y) {};

\draw[line width=\scale*2pt,] (9*\scale+\x,9.6*\scale+\y) rectangle (13*\scale+\x,8.4*\scale+\y) {};
\draw [line width=\scale*2pt] (10*\scale+\x,8.4*\scale+\y) -- (10*\scale+\x,9.6*\scale+\y);
\draw [line width=\scale*2pt] (11*\scale+\x,8.4*\scale+\y) -- (11*\scale+\x,9.6*\scale+\y);
\draw [line width=\scale*2pt] (12*\scale+\x,8.4*\scale+\y) -- (12*\scale+\x,9.6*\scale+\y);
\draw (10*\scale+\x,11*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t)$};


\draw[line width=\scale*2pt,] (9*\scale+\x,6.6*\scale+\y) rectangle (13*\scale+\x,5.4*\scale+\y) {};
\draw [line width=\scale*2pt] (10*\scale+\x,5.4*\scale+\y) -- (10*\scale+\x,6.6*\scale+\y);
\draw [line width=\scale*2pt] (11*\scale+\x,5.4*\scale+\y) -- (11*\scale+\x,6.6*\scale+\y);
\draw [line width=\scale*2pt] (12*\scale+\x,5.4*\scale+\y) -- (12*\scale+\x,6.6*\scale+\y);
\draw (9.5*\scale+\x,8*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t-1)$};

\draw[line width=\scale*2pt,] (9*\scale+\x,1.6*\scale+\y) rectangle (13*\scale+\x,0.4*\scale+\y) {};
\draw [line width=\scale*2pt] (10*\scale+\x,0.4*\scale+\y) -- (10*\scale+\x,1.6*\scale+\y);
\draw [line width=\scale*2pt] (11*\scale+\x,0.4*\scale+\y) -- (11*\scale+\x,1.6*\scale+\y);
\draw [line width=\scale*2pt] (12*\scale+\x,0.4*\scale+\y) -- (12*\scale+\x,1.6*\scale+\y);
\draw (9.5*\scale+\x,3*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t-b)$};





\draw [->,line width=\scale*2pt] (8*\scale+\x,9*\scale+\y) -- (9*\scale+\x,9*\scale+\y);
\draw [->,line width=\scale*2pt] (8*\scale+\x,6*\scale+\y) -- (9*\scale+\x,6*\scale+\y);
\draw [->,line width=\scale*2pt] (8*\scale+\x,1*\scale+\y) -- (9*\scale+\x,1*\scale+\y);
\draw [->,line width=\scale*2pt] (13*\scale+\x,9*\scale+\y) -- (14*\scale+\x,9*\scale+\y);
\draw [->,line width=\scale*2pt] (16*\scale+\x,9*\scale+\y) -- (17*\scale+\x,9*\scale+\y);
\draw [->,line width=\scale*2pt] (13*\scale+\x,6*\scale+\y) -- (14*\scale+\x,6*\scale+\y);
\draw [->,line width=\scale*2pt] (16*\scale+\x,6*\scale+\y) -- (17*\scale+\x,6*\scale+\y);
\draw [->,line width=\scale*2pt] (13*\scale+\x,1*\scale+\y) -- (14*\scale+\x,1*\scale+\y);
\draw [->,line width=\scale*2pt] (16*\scale+\x,1*\scale+\y) -- (17*\scale+\x,1*\scale+\y);


\draw [line width=\scale*2pt] (4*\scale+\x,9*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (18*\scale+\x,9*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (4*\scale+\x,6*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (18*\scale+\x,6*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (4*\scale+\x,1*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (18*\scale+\x,1*\scale+\y) circle (\scale*1cm);

\draw (17.1*\scale+\x,1.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\boldsymbol{\mu}_{t-b}$};
\draw (17.1*\scale+\x,6.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\boldsymbol{\mu}_{t-1}$};
\draw (17.4*\scale+\x,9.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\boldsymbol{\mu}_{t}$};
\draw (17.4*\scale+\x,3.8*\scale+\y) node[anchor=north west,scale=\scale*2] {$\dots$};
% \end{axis}

\draw [->,line width=\scale*2pt] (19*\scale+\x,9*\scale+\y) -- (22*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (19*\scale+\x,6*\scale+\y) -- (22*\scale+\x,6*\scale+\y);
% \draw [->,line width=\scale*2pt] (19*\scale+\x,1*\scale+\y) -- (22*\scale+\x,1*\scale+\y);

% \draw (22.1*\scale+\x,1.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t-b}$};
% \draw (22.1*\scale+\x,6.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t-1}$};
\draw (22.4*\scale+\x,9.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t}$};
% \draw (22.4*\scale+\x,3.8*\scale+\y) node[anchor=north west,scale=\scale*2] {$\dots$};

% \draw [line width=\scale*2pt] (23*\scale+\x,1*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (23*\scale+\x,6*\scale+\y) circle (\scale*1cm);
\draw [line width=\scale*2pt] (23*\scale+\x,9*\scale+\y) circle (\scale*1cm);

\draw (18.5*\scale+\x,11*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\sim\mathcal{N}(\boldsymbol{\mu}_{t}, \boldsymbol{\sigma})$};




\end{tikzpicture}


% \begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% % \begin{axis}[
% % x=1cm,y=1cm,
% % axis lines=middle,
% % ymajorgrids=true,
% % xmajorgrids=true,
% % xmin=-3.7605921233238337,
% % xmax=22.259607644388144,
% % ymin=-3.2183731390560673,
% % ymax=14.194384119945104,
% % xtick={-2,0,...,22},
% % ytick={-2,0,...,14},]

% \clip(\x,\y) rectangle (20*\scale+\x,11.5*\scale+\y);




% \draw [line width=\scale*2pt] (1*\scale+\x,9*\scale+\y) circle (\scale*1cm);
% \draw [->,line width=\scale*2pt] (1.44*\scale+\x,8.1*\scale+\y) -- (3*\scale+\x,1*\scale+\y);
% \draw [->,line width=\scale*2pt] (1.86*\scale+\x,8.49*\scale+\y) -- (3*\scale+\x,6*\scale+\y);

% \draw (0.7*\scale+\x,9.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t$};
% \draw (3.7*\scale+\x,9.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t$};
% \draw (3.1*\scale+\x,6.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t-1$};
% \draw (3.1*\scale+\x,1.4*\scale+\y) node[anchor=north west,scale=\scale*2] {$t-k$};
% \draw (3.4*\scale+\x,3.8*\scale+\y) node[anchor=north west,scale=\scale*2] {$\dots$};

% \draw[line width=\scale*2pt,rounded corners,color=vibrantBlue,fill=vibrantBlue,fill opacity=0.1] (14*\scale+\x,0*\scale+\y) rectangle (16*\scale+\x,10*\scale+\y) {};
% \draw (14.5*\scale+\x,1.8*\scale+\y) node[anchor=north west,scale=\scale*2,rotate=90] {Temporal convolution};

% \draw[line width=\scale*2pt,rounded corners,color=vibrantBlue,fill=vibrantBlue,fill opacity=0.1] (6*\scale+\x,0*\scale+\y) rectangle (8*\scale+\x,10*\scale+\y) {};
% \draw (6.5*\scale+\x,1.8*\scale+\y) node[anchor=north west,scale=\scale*2,rotate=90] {Positional encoding, $f$};


% \draw [->,line width=\scale*2pt] (2*\scale+\x,9*\scale+\y) -- (3*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (5*\scale+\x,9*\scale+\y) -- (6*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (5*\scale+\x,6*\scale+\y) -- (6*\scale+\x,6*\scale+\y);
% \draw [->,line width=\scale*2pt] (5*\scale+\x,1*\scale+\y) -- (6*\scale+\x,1*\scale+\y);


% % Matrices 
% % \draw[line width=\scale*2pt,rounded corners,color=vibrantRed,fill=vibrantRed,fill opacity=0.1] (11.8*\scale+\x,0*\scale+\y) rectangle (13.2*\scale+\x,10*\scale+\y) {};

% \draw[line width=\scale*2pt,] (9*\scale+\x,9.6*\scale+\y) rectangle (13*\scale+\x,8.4*\scale+\y) {};
% \draw [line width=\scale*2pt] (10*\scale+\x,8.4*\scale+\y) -- (10*\scale+\x,9.6*\scale+\y);
% \draw [line width=\scale*2pt] (11*\scale+\x,8.4*\scale+\y) -- (11*\scale+\x,9.6*\scale+\y);
% \draw [line width=\scale*2pt] (12*\scale+\x,8.4*\scale+\y) -- (12*\scale+\x,9.6*\scale+\y);
% \draw (10*\scale+\x,11*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t)$};


% \draw[line width=\scale*2pt,] (9*\scale+\x,6.6*\scale+\y) rectangle (13*\scale+\x,5.4*\scale+\y) {};
% \draw [line width=\scale*2pt] (10*\scale+\x,5.4*\scale+\y) -- (10*\scale+\x,6.6*\scale+\y);
% \draw [line width=\scale*2pt] (11*\scale+\x,5.4*\scale+\y) -- (11*\scale+\x,6.6*\scale+\y);
% \draw [line width=\scale*2pt] (12*\scale+\x,5.4*\scale+\y) -- (12*\scale+\x,6.6*\scale+\y);
% \draw (9.5*\scale+\x,8*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t-1)$};

% \draw[line width=\scale*2pt,] (9*\scale+\x,1.6*\scale+\y) rectangle (13*\scale+\x,0.4*\scale+\y) {};
% \draw [line width=\scale*2pt] (10*\scale+\x,0.4*\scale+\y) -- (10*\scale+\x,1.6*\scale+\y);
% \draw [line width=\scale*2pt] (11*\scale+\x,0.4*\scale+\y) -- (11*\scale+\x,1.6*\scale+\y);
% \draw [line width=\scale*2pt] (12*\scale+\x,0.4*\scale+\y) -- (12*\scale+\x,1.6*\scale+\y);
% \draw (9.5*\scale+\x,3*\scale+\y) node[anchor=north west,scale=\scale*2,] {$\boldsymbol{f}(t-k)$};





% \draw [->,line width=\scale*2pt] (8*\scale+\x,9*\scale+\y) -- (9*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (8*\scale+\x,6*\scale+\y) -- (9*\scale+\x,6*\scale+\y);
% \draw [->,line width=\scale*2pt] (8*\scale+\x,1*\scale+\y) -- (9*\scale+\x,1*\scale+\y);
% \draw [->,line width=\scale*2pt] (13*\scale+\x,9*\scale+\y) -- (14*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (16*\scale+\x,9*\scale+\y) -- (17*\scale+\x,9*\scale+\y);
% \draw [->,line width=\scale*2pt] (13*\scale+\x,6*\scale+\y) -- (14*\scale+\x,6*\scale+\y);
% \draw [->,line width=\scale*2pt] (16*\scale+\x,6*\scale+\y) -- (17*\scale+\x,6*\scale+\y);
% \draw [->,line width=\scale*2pt] (13*\scale+\x,1*\scale+\y) -- (14*\scale+\x,1*\scale+\y);
% \draw [->,line width=\scale*2pt] (16*\scale+\x,1*\scale+\y) -- (17*\scale+\x,1*\scale+\y);


% \draw [line width=\scale*2pt] (4*\scale+\x,9*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (18*\scale+\x,9*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (4*\scale+\x,6*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (18*\scale+\x,6*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (4*\scale+\x,1*\scale+\y) circle (\scale*1cm);
% \draw [line width=\scale*2pt] (18*\scale+\x,1*\scale+\y) circle (\scale*1cm);

% \draw (17.1*\scale+\x,1.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t-k}$};
% \draw (17.1*\scale+\x,6.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t-1}$};
% \draw (17.4*\scale+\x,9.5*\scale+\y) node[anchor=north west,scale=\scale*2] {$\vtheta_{t}$};
% \draw (17.4*\scale+\x,3.8*\scale+\y) node[anchor=north west,scale=\scale*2] {$\dots$};
% % \end{axis}
% \end{tikzpicture}
